On the minimal monochromatic K4-density

We use Razborov's flag algebra method to show a new asymptotic lower bound for the minimal density $m_4$ of monochromatic $K_4$'s in any 2-coloring of the edges of the complete graph $K_n$ on $n$ vertices. The hitherto best known lower bound was obtained by Giraud, who proved that m_4>1/46, whereas the best known upper bound by Thomason states that m_4<1/33. We can show that m_4>1/35.

==> (inline-0) <==
\begin{longtable}{c|l}
 & $E(G_i)$ \\
 \hline
$G_{0}$ & \\
 \hline
$G_{1}$ & $\left\{1,2\right\}$\\
 \hline
$G_{2}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$\\
 \hline
$G_{3}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$\\
 \hline
$G_{4}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$\\
 \hline
$G_{5}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$\\
 \hline
$G_{6}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$\\
 \hline
$G_{7}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$\\
 \hline
$G_{8}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$\\
 \hline
$G_{9}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$\\
 \hline
$G_{10}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{11}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{12}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{13}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{14}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{15}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{16}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{17}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{18}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{19}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{20}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{21}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{22}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{23}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{24}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{25}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{26}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{27}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{28}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{29}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{3,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{30}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{31}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{32}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{33}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{34}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{35}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{36}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{37}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{1,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{38}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{39}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{40}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{1,5\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{41}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{42}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$\\
 \hline
$G_{43}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$\\
 \hline
$G_{44}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{45}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{46}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{47}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{48}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{1,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{49}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{50}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{51}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{52}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$\\
 \hline
$G_{53}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{54}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{55}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{56}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{57}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{58}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{59}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{60}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{61}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{62}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{1,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{63}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{64}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{65}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{2,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{66}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{2,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{67}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{2,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{68}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{69}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{70}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{71}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{1,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{72}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{73}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{74}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{75}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{76}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{77}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{3,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{78}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{1,5\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{79}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$\\
 \hline
$G_{80}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{81}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{82}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{83}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{84}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{3,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{85}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{86}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{87}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{3,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{88}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{89}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{90}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{91}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,4\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{92}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$\\
 \hline
$G_{93}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{94}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{4,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{95}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{96}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{97}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{98}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{99}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{100}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{101}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{102}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{103}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$\\
 \hline
$G_{104}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{105}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{4,5\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{106}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{4,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{107}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{4,5\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{108}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{4,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{109}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{4,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{110}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{111}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{112}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{113}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{114}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{4,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{115}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{4,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{116}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{4,5\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{117}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{1,4\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{118}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{119}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{4,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{120}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,3\right\}$$\left\{4,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{121}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$\\
 \hline
$G_{122}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$\\
 \hline
$G_{123}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{1,6\right\}$\\
 \hline
$G_{124}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{125}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{126}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{127}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{1,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{128}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$\\
 \hline
$G_{129}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$\\
 \hline
$G_{130}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{131}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{132}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{133}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$$\left\{2,6\right\}$$\left\{3,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{134}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{135}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{2,6\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{136}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{137}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{138}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,5\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{139}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{2,6\right\}$\\
 \hline
$G_{140}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$\\
 \hline
$G_{141}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{3,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{142}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{2,5\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{143}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{1,4\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{144}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,4\right\}$\\
 \hline
$G_{145}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$\\
 \hline
$G_{146}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,4\right\}$$\left\{3,4\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{147}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$\\
 \hline
$G_{148}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{149}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{150}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,4\right\}$$\left\{3,5\right\}$$\left\{4,6\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{151}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{2,4\right\}$$\left\{5,6\right\}$\\
 \hline
$G_{152}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{4,5\right\}$\\
 \hline
$G_{153}$ & $\left\{1,2\right\}$$\left\{1,3\right\}$$\left\{4,5\right\}$$\left\{4,6\right\}$\\
 \hline
$G_{154}$ & $\left\{1,2\right\}$$\left\{3,4\right\}$\\
 \hline
$G_{155}$ & $\left\{1,2\right\}$$\left\{3,4\right\}$$\left\{5,6\right\}$
%\caption{The Definition of the elements of $\mathcal{G}_6$}\label{tab:m6}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{c|c|c|c|p{8cm}}
$i$ & $6!L$ & $6!R$ & $\left(6!L-6!R\right)10^3$ & $6!R$ (in variables) \\ \hline \hline \endhead
$  0$ &$  699.3019$ &$  699.3011$ & $    0.8277$ & $414720a^{0+}_{0,0}$\\ \hline
$  1$ &$  411.3019$ &$  411.3012$ & $    0.7348$ & $27648a^{0+}_{0,0}+55296a^{0+}_{0,1}+768a^{1+}_{0,0}$\\ \hline
$  2$ &$  267.3019$ &$  267.3018$ & $    0.0632$ & $13824a^{0+}_{0,1}+1728a^{0+}_{1,1}+13824a^{0+}_{0,2}+384a^{1+}_{0,1}+48a^{3+}_{0,0}$\\ \hline
$  3$ &$  123.3019$ &$  123.3018$ & $    0.0688$ & $5184a^{0+}_{1,1}+1152a^{1+}_{0,3}+1296a^{4+}_{7,7}$\\ \hline
$  4$ &$   75.3019$ &$   75.3019$ & $    0.0242$ & $2304a^{0+}_{1,2}+32a^{1+}_{1,1}+128a^{1+}_{0,3}+128a^{1+}_{1,3}+128a^{1+}_{0,6}+32a^{3+}_{0,6}+16a^{3+}_{11,11}+288a^{4+}_{5,7}+8a^{1-}_{0,0}$\\ \hline
$  5$ &$   27.3019$ &$   27.3019$ & $    0.0240$ & $768a^{0+}_{2,2}+256a^{1+}_{1,3}+128a^{1+}_{3,3}+128a^{1+}_{8,8}+64a^{3+}_{0,8}+576a^{4+}_{3,7}$\\ \hline
$  6$ &$   27.3019$ &$   27.3019$ & $    0.0395$ & $27648a^{0+}_{4,4}+768a^{1+}_{3,3}+3456a^{4+}_{1,7}$\\ \hline
$  7$ &$   27.3019$ &$   27.3019$ & $    0.0274$ & $6912a^{0+}_{3,4}+192a^{1+}_{3,6}+12a^{3+}_{6,6}+48a^{3+}_{1,11}+432a^{4+}_{1,5}+432a^{4+}_{0,7}+432a^{4+}_{1,7}+12a^{3-}_{1,1}$\\ \hline
$  8$ &$   27.3019$ &$   27.3019$ & $    0.0189$ & $4608a^{0+}_{2,4}+32a^{1+}_{6,6}+128a^{1+}_{1,8}+32a^{3+}_{6,8}+32a^{3+}_{0,11}+288a^{4+}_{1,3}+48a^{4+}_{3,3}+288a^{4+}_{1,5}+8a^{1-}_{6,6}$\\ \hline
$  9$ &$   75.3019$ &$   75.3019$ & $    0.0344$ & $13824a^{0+}_{1,4}+384a^{1+}_{0,8}+48a^{3+}_{8,8}+432a^{4+}_{1,1}+864a^{4+}_{1,3}$\\ \hline
$ 10$ &$  219.3019$ &$  219.3018$ & $    0.1088$ & $138240a^{0+}_{0,4}+4320a^{4+}_{1,1}$\\ \hline
$ 11$ &$  219.3019$ &$  219.3017$ & $    0.1711$ & $27648a^{0+}_{0,3}+27648a^{0+}_{0,4}+96a^{3+}_{1,1}+1728a^{4+}_{0,1}$\\ \hline
$ 12$ &$  219.3019$ &$  219.3018$ & $    0.1373$ & $13824a^{0+}_{0,2}+13824a^{0+}_{0,3}+96a^{1+}_{1,1}+96a^{3+}_{0,1}+432a^{4+}_{0,0}+24a^{1-}_{0,0}$\\ \hline
$ 13$ &$  267.3019$ &$  267.3018$ & $    0.0632$ & $13824a^{0+}_{0,1}+1728a^{0+}_{1,1}+13824a^{0+}_{0,2}+384a^{1+}_{0,1}+48a^{3+}_{0,0}$\\ \hline
$ 14$ &$  411.3019$ &$  411.3012$ & $    0.7348$ & $27648a^{0+}_{0,0}+55296a^{0+}_{0,1}+768a^{1+}_{0,0}$\\ \hline
$ 15$ &$  699.3019$ &$  699.3011$ & $    0.8277$ & $414720a^{0+}_{0,0}$\\ \hline
$ 16$ &$   75.3019$ &$   75.3018$ & $    0.0503$ & $3456a^{0+}_{1,3}+128a^{1+}_{0,6}+128a^{1+}_{0,8}+16a^{3+}_{1,1}+32a^{3+}_{1,6}+32a^{3+}_{8,11}+288a^{4+}_{0,3}+48a^{4+}_{5,5}$\\ \hline
$ 17$ &$   75.3019$ &$   75.3019$ & $    0.0242$ & $2304a^{0+}_{1,2}+32a^{1+}_{1,1}+128a^{1+}_{0,3}+128a^{1+}_{1,3}+128a^{1+}_{0,6}+32a^{3+}_{0,6}+16a^{3+}_{11,11}+288a^{4+}_{5,7}+8a^{1-}_{0,0}$\\ \hline
$ 18$ &$  123.3019$ &$  123.3018$ & $    0.0688$ & $5184a^{0+}_{1,1}+1152a^{1+}_{0,3}+1296a^{4+}_{7,7}$\\ \hline
$ 19$ &$  123.3019$ &$  123.3019$ & $    0.0397$ & $1728a^{0+}_{1,1}+2304a^{0+}_{1,2}+128a^{1+}_{0,1}+32a^{1+}_{1,1}+128a^{1+}_{0,4}+32a^{3+}_{0,2}+16a^{5+}_{9,9}-8a^{1-}_{0,0}$\\ \hline
$ 20$ &$  171.3019$ &$  171.3019$ & $    0.0469$ & $6912a^{0+}_{1,1}+256a^{1+}_{0,0}+512a^{1+}_{0,2}+1024a^{2+}_{0,0}$\\ \hline
$ 21$ &$   75.3019$ &$   75.3019$ & $    0.0128$ & $1152a^{0+}_{1,2}+1728a^{0+}_{1,3}+64a^{1+}_{0,4}+32a^{1+}_{1,4}+64a^{1+}_{0,7}+16a^{3+}_{0,1}+16a^{3+}_{1,2}+4a^{3+}_{2,2}+16a^{3+}_{0,4}+144a^{4+}_{0,2}+16a^{5+}_{7,9}+8a^{1-}_{0,2}+8a^{1-}_{0,4}+4a^{3-}_{0,0}$\\ \hline
$ 22$ &$   75.3019$ &$   75.3019$ & $    0.0329$ & $2304a^{0+}_{1,2}+128a^{1+}_{0,2}+128a^{1+}_{1,2}+32a^{1+}_{2,2}+128a^{1+}_{0,5}+512a^{2+}_{0,1}+16a^{3+}_{0,0}+32a^{3+}_{0,3}+8a^{1-}_{1,1}$\\ \hline
$ 23$ &$   75.3019$ &$   75.3019$ & $    0.0183$ & $1728a^{0+}_{1,3}+6912a^{0+}_{1,4}+192a^{1+}_{0,7}+48a^{3+}_{1,4}+432a^{4+}_{0,1}+432a^{4+}_{1,2}+12a^{5+}_{7,7}+12a^{5-}_{4,4}$\\ \hline
$ 24$ &$   75.3019$ &$   75.3018$ & $    0.0843$ & $3456a^{0+}_{1,3}+384a^{1+}_{0,5}+192a^{2+}_{1,1}+96a^{3+}_{1,3}+432a^{4+}_{0,0}+24a^{2-}_{0,0}$\\ \hline
$ 25$ &$   27.3019$ &$   27.3019$ & $    0.0257$ & $1152a^{0+}_{2,3}+64a^{1+}_{1,6}+64a^{1+}_{6,8}+16a^{3+}_{1,6}+4a^{3+}_{6,6}+16a^{3+}_{0,8}+16a^{3+}_{1,8}+16a^{3+}_{0,11}+16a^{3+}_{6,11}+144a^{4+}_{0,5}+96a^{4+}_{3,5}+4a^{3-}_{1,1}$\\ \hline
$ 26$ &$   27.3019$ &$   27.3019$ & $    0.0240$ & $768a^{0+}_{2,2}+256a^{1+}_{1,3}+128a^{1+}_{3,3}+128a^{1+}_{8,8}+64a^{3+}_{0,8}+576a^{4+}_{3,7}$\\ \hline
$ 27$ &$   75.3019$ &$   75.3018$ & $    0.1055$ & $1536a^{0+}_{2,2}+128a^{1+}_{1,1}+1024a^{2+}_{5,5}+128a^{3+}_{0,5}-32a^{1-}_{0,0}$\\ \hline
$ 28$ &$   27.3019$ &$   27.3019$ & $    0.0322$ & $768a^{0+}_{2,2}+32a^{1+}_{1,4}+64a^{1+}_{1,6}+16a^{3+}_{0,6}+8a^{3+}_{2,6}+16a^{3+}_{0,9}+16a^{3+}_{9,11}+48a^{4+}_{5,5}+16a^{5+}_{3,9}+8a^{1-}_{0,2}+8a^{1-}_{0,4}+8a^{3-}_{0,1}$\\ \hline
$ 29$ &$   27.3019$ &$   27.3019$ & $    0.0113$ & $768a^{0+}_{2,2}+64a^{1+}_{1,2}+32a^{1+}_{1,4}+32a^{1+}_{2,4}+256a^{2+}_{0,3}+16a^{3+}_{0,2}+4a^{3+}_{2,2}+16a^{3+}_{0,7}+16a^{5+}_{8,9}-8a^{1-}_{0,2}+8a^{1-}_{1,3}-8a^{1-}_{0,4}+8a^{1-}_{1,4}-4a^{3-}_{0,0}$\\ \hline
$ 30$ &$   27.3019$ &$   27.3019$ & $    0.0476$ & $1152a^{0+}_{2,3}+32a^{1+}_{1,4}+8a^{1+}_{4,4}+256a^{2+}_{4,5}+16a^{3+}_{1,2}+16a^{3+}_{0,5}+16a^{3+}_{1,5}+16a^{3+}_{2,5}+16a^{3+}_{0,10}+144a^{4+}_{0,4}+16a^{5+}_{5,9}-8a^{1-}_{0,2}+4a^{1-}_{2,2}+4a^{1-}_{2,3}+4a^{1-}_{3,3}-8a^{1-}_{0,4}+4a^{1-}_{2,4}+4a^{1-}_{3,4}+4a^{1-}_{4,4}$\\ \hline
$ 31$ &$   27.3019$ &$   27.3019$ & $    0.0273$ & $1152a^{0+}_{2,3}+32a^{1+}_{1,7}+64a^{1+}_{1,8}+16a^{3+}_{1,4}+16a^{3+}_{0,9}+16a^{3+}_{1,9}+16a^{3+}_{8,9}+4a^{3+}_{9,9}+144a^{4+}_{0,3}+48a^{4+}_{2,3}+16a^{5+}_{3,7}+8a^{1-}_{0,5}+4a^{3-}_{3,3}$\\ \hline
$ 32$ &$   27.3019$ &$   27.3019$ & $    0.0230$ & $768a^{0+}_{2,2}+128a^{1+}_{1,7}+64a^{3+}_{0,4}+96a^{4+}_{2,2}+16a^{5+}_{7,7}+32a^{1-}_{0,5}-16a^{5-}_{4,4}$\\ \hline
$ 33$ &$   27.3019$ &$   27.3018$ & $    0.0632$ & $768a^{0+}_{2,2}+256a^{1+}_{1,5}+256a^{2+}_{1,1}+64a^{3+}_{0,3}+32a^{3+}_{3,3}$\\ \hline
$ 34$ &$   27.3019$ &$   27.3018$ & $    0.0593$ & $1152a^{0+}_{2,3}+64a^{1+}_{1,5}+32a^{1+}_{1,7}+128a^{2+}_{1,3}+16a^{3+}_{1,3}+16a^{3+}_{3,4}+16a^{3+}_{0,7}+16a^{3+}_{1,7}+144a^{4+}_{0,2}+8a^{5+}_{7,8}+4a^{5+}_{8,8}-8a^{1-}_{0,5}+8a^{2-}_{0,5}+8a^{5-}_{4,5}+4a^{5-}_{5,5}$\\ \hline
$ 35$ &$   27.3019$ &$   27.3019$ & $    0.0107$ & $4608a^{0+}_{2,4}+64a^{1+}_{1,7}+64a^{2+}_{4,4}+16a^{3+}_{4,4}+32a^{3+}_{0,10}+288a^{4+}_{1,2}+288a^{4+}_{1,4}+16a^{5+}_{5,7}-16a^{1-}_{0,5}+8a^{2-}_{3,3}+8a^{2-}_{3,4}+8a^{2-}_{4,4}+16a^{5-}_{2,4}$\\ \hline
$ 36$ &$   27.3019$ &$   27.3018$ & $    0.0492$ & $1728a^{0+}_{3,3}+384a^{1+}_{3,8}+96a^{3+}_{1,8}+144a^{4+}_{3,3}+864a^{4+}_{0,7}$\\ \hline
$ 37$ &$   27.3019$ &$   27.3018$ & $    0.0914$ & $1728a^{0+}_{3,3}+1536a^{2+}_{2,5}+96a^{3+}_{1,5}+48a^{3+}_{5,5}+864a^{4+}_{0,6}$\\ \hline
$ 38$ &$   27.3019$ &$   27.3018$ & $    0.1161$ & $1728a^{0+}_{3,3}+32a^{1+}_{6,6}+32a^{3+}_{1,9}+16a^{3+}_{6,9}+32a^{3+}_{1,11}+288a^{4+}_{0,5}+16a^{5+}_{3,3}-8a^{1-}_{6,6}+16a^{3-}_{1,3}$\\ \hline
$ 39$ &$   27.3019$ &$   27.3019$ & $    0.0326$ & $1728a^{0+}_{3,3}+64a^{2+}_{3,3}+64a^{2+}_{4,4}+32a^{3+}_{1,7}+32a^{3+}_{1,10}+288a^{4+}_{0,4}+16a^{5+}_{5,8}+8a^{2-}_{2,2}-8a^{2-}_{3,3}-8a^{2-}_{3,4}+8a^{2-}_{2,5}+8a^{2-}_{5,5}+16a^{5-}_{2,5}$\\ \hline
$ 40$ &$   27.3019$ &$   27.3019$ & $    0.0254$ & $6912a^{0+}_{3,4}+384a^{2+}_{2,4}+48a^{3+}_{1,10}+432a^{4+}_{1,4}+432a^{4+}_{0,6}+432a^{4+}_{1,6}+12a^{5+}_{5,5}+24a^{2-}_{1,4}+12a^{5-}_{2,2}$\\ \hline
$ 41$ &$   27.3019$ &$   27.3018$ & $    0.0553$ & $27648a^{0+}_{4,4}+1536a^{2+}_{2,2}+3456a^{4+}_{1,6}+96a^{2-}_{1,1}$\\ \hline
$ 42$ &$   27.3019$ &$   27.3019$ & $    0.0257$ & $1152a^{0+}_{2,3}+64a^{1+}_{1,6}+64a^{1+}_{6,8}+16a^{3+}_{1,6}+4a^{3+}_{6,6}+16a^{3+}_{0,8}+16a^{3+}_{1,8}+16a^{3+}_{0,11}+16a^{3+}_{6,11}+144a^{4+}_{0,5}+96a^{4+}_{3,5}+4a^{3-}_{1,1}$\\ \hline
$ 43$ &$   27.3019$ &$   27.3018$ & $    0.0492$ & $1728a^{0+}_{3,3}+384a^{1+}_{3,8}+96a^{3+}_{1,8}+144a^{4+}_{3,3}+864a^{4+}_{0,7}$\\ \hline
$ 44$ &$   27.3019$ &$   27.3019$ & $    0.0274$ & $6912a^{0+}_{3,4}+192a^{1+}_{3,6}+12a^{3+}_{6,6}+48a^{3+}_{1,11}+432a^{4+}_{1,5}+432a^{4+}_{0,7}+432a^{4+}_{1,7}+12a^{3-}_{1,1}$\\ \hline
$ 45$ &$   27.3019$ &$   27.3019$ & $    0.0395$ & $27648a^{0+}_{4,4}+768a^{1+}_{3,3}+3456a^{4+}_{1,7}$\\ \hline
$ 46$ &$  -20.6981$ &$  -20.6981$ & $    0.0068$ & $64a^{1+}_{3,4}+8a^{1+}_{4,4}+64a^{1+}_{3,6}+64a^{1+}_{7,8}+8a^{3+}_{2,6}+16a^{3+}_{2,8}+16a^{3+}_{4,11}+48a^{4+}_{3,5}+144a^{4+}_{2,7}+144a^{4+}_{3,7}+16a^{5+}_{1,9}+4a^{1-}_{2,2}+4a^{1-}_{2,3}+4a^{1-}_{3,3}+4a^{1-}_{2,4}+4a^{1-}_{3,4}+4a^{1-}_{4,4}+8a^{3-}_{0,1}$\\ \hline
$ 47$ &$  -20.6981$ &$  -20.6981$ & $    0.0072$ & $64a^{1+}_{2,3}+32a^{1+}_{2,4}+64a^{1+}_{3,4}+32a^{1+}_{2,6}+256a^{2+}_{0,4}+4a^{3+}_{2,2}+8a^{3+}_{2,6}+16a^{3+}_{10,11}+144a^{4+}_{4,7}+144a^{4+}_{5,7}+16a^{5+}_{6,9}+8a^{1-}_{1,3}+8a^{1-}_{1,4}+8a^{1-}_{1,6}+4a^{3-}_{0,0}-8a^{3-}_{0,1}$\\ \hline
$ 48$ &$  -20.6981$ &$  -20.6981$ & $    0.0137$ & $96a^{1+}_{2,2}+384a^{1+}_{2,3}+1536a^{2+}_{0,2}+864a^{4+}_{6,7}+432a^{4+}_{7,7}+24a^{1-}_{1,1}$\\ \hline
$ 49$ &$  -20.6981$ &$  -20.6981$ & $    0.0080$ & $128a^{1+}_{3,7}+32a^{1+}_{7,7}+128a^{1+}_{3,8}+16a^{3+}_{4,4}+32a^{3+}_{4,8}+96a^{4+}_{2,3}+288a^{4+}_{2,7}+16a^{5+}_{1,7}+8a^{1-}_{5,5}+16a^{5-}_{0,4}$\\ \hline
$ 50$ &$  -20.6981$ &$  -20.6981$ & $    0.0106$ & $128a^{1+}_{3,5}+128a^{1+}_{3,7}+128a^{2+}_{1,4}+32a^{3+}_{3,4}+16a^{3+}_{10,10}+48a^{4+}_{2,2}+288a^{4+}_{4,7}+16a^{5+}_{6,7}-8a^{2-}_{0,4}+16a^{5-}_{3,4}$\\ \hline
$ 51$ &$  -20.6981$ &$  -20.6982$ & $    0.1165$ & $384a^{1+}_{3,5}+768a^{2+}_{1,2}+48a^{3+}_{3,3}+432a^{4+}_{6,6}+864a^{4+}_{6,7}$\\ \hline
$ 52$ &$  -20.6981$ &$  -20.6981$ & $    0.0148$ & $32a^{1+}_{4,6}+64a^{1+}_{4,8}+4a^{3+}_{6,6}+16a^{3+}_{2,8}+16a^{3+}_{6,8}+16a^{3+}_{2,11}+48a^{4+}_{3,3}+96a^{4+}_{3,5}+16a^{5+}_{0,9}+8a^{1-}_{3,6}+8a^{1-}_{4,6}-4a^{3-}_{1,1}$\\ \hline
$ 53$ &$  -20.6981$ &$  -20.6981$ & $    0.0368$ & $256a^{1+}_{2,8}+1024a^{2+}_{0,5}+64a^{3+}_{5,8}+32a^{3+}_{8,8}+192a^{4+}_{3,3}$\\ \hline
$ 54$ &$  -20.6981$ &$  -20.6982$ & $    0.0501$ & $128a^{1+}_{2,6}+1024a^{2+}_{0,5}+16a^{3+}_{6,6}+64a^{3+}_{5,11}+96a^{4+}_{5,5}+32a^{1-}_{1,6}-16a^{3-}_{1,1}$\\ \hline
$ 55$ &$  -20.6981$ &$  -20.6981$ & $    0.0067$ & $32a^{1+}_{2,6}+64a^{1+}_{2,7}+64a^{1+}_{2,8}+256a^{2+}_{0,4}+16a^{3+}_{4,6}+16a^{3+}_{8,10}+16a^{3+}_{8,11}+96a^{4+}_{2,3}+48a^{4+}_{4,5}+8a^{5+}_{6,7}+4a^{5+}_{7,7}-8a^{1-}_{1,6}-8a^{5-}_{3,4}+4a^{5-}_{4,4}$\\ \hline
$ 56$ &$  -20.6981$ &$  -20.6981$ & $    0.0079$ & $32a^{1+}_{2,4}+8a^{1+}_{4,4}+64a^{1+}_{2,7}+256a^{2+}_{0,3}+16a^{3+}_{2,4}+8a^{3+}_{2,7}+48a^{4+}_{2,2}+8a^{5+}_{7,8}+16a^{5+}_{7,9}-8a^{1-}_{1,3}-4a^{1-}_{2,3}-4a^{1-}_{3,3}-8a^{1-}_{1,4}+4a^{1-}_{2,4}-4a^{1-}_{3,4}+8a^{3-}_{0,2}-8a^{5-}_{4,5}$\\ \hline
$ 57$ &$  -20.6981$ &$  -20.6981$ & $    0.0193$ & $32a^{1+}_{2,2}+64a^{1+}_{2,4}+128a^{1+}_{2,5}+512a^{2+}_{0,1}+64a^{2+}_{1,1}+32a^{3+}_{2,3}+16a^{5+}_{9,9}-8a^{1-}_{1,1}-16a^{1-}_{1,3}-16a^{1-}_{1,4}-8a^{2-}_{0,0}$\\ \hline
$ 58$ &$  -20.6981$ &$  -20.6982$ & $    0.0598$ & $384a^{1+}_{2,2}+3072a^{2+}_{0,0}-96a^{1-}_{1,1}$\\ \hline
$ 59$ &$  -20.6981$ &$  -20.6981$ & $    0.0287$ & $128a^{1+}_{2,5}+64a^{1+}_{2,6}+64a^{2+}_{1,1}+512a^{2+}_{0,2}+256a^{2+}_{1,2}+32a^{3+}_{3,6}+16a^{3+}_{11,11}+288a^{4+}_{5,6}-16a^{1-}_{1,6}+8a^{2-}_{0,0}$\\ \hline
$ 60$ &$  -20.6981$ &$  -20.6981$ & $    0.0148$ & $32a^{1+}_{4,6}+64a^{1+}_{4,8}+4a^{3+}_{6,6}+16a^{3+}_{2,8}+16a^{3+}_{6,8}+16a^{3+}_{2,11}+48a^{4+}_{3,3}+96a^{4+}_{3,5}+16a^{5+}_{0,9}+8a^{1-}_{3,6}+8a^{1-}_{4,6}-4a^{3-}_{1,1}$\\ \hline
$ 61$ &$  -20.6981$ &$  -20.6981$ & $    0.0268$ & $8a^{1+}_{4,4}+32a^{1+}_{4,6}+256a^{2+}_{3,5}+16a^{3+}_{2,5}+8a^{3+}_{2,6}+16a^{3+}_{5,6}+16a^{3+}_{7,11}+48a^{4+}_{5,5}+16a^{5+}_{2,9}-4a^{1-}_{2,2}-4a^{1-}_{2,3}-4a^{1-}_{2,4}+4a^{1-}_{3,4}+8a^{1-}_{3,6}+8a^{1-}_{4,6}-8a^{3-}_{0,1}$\\ \hline
$ 62$ &$  -20.6981$ &$  -20.6981$ & $    0.0373$ & $40a^{1+}_{4,4}+20a^{3+}_{2,2}+80a^{5+}_{4,9}-20a^{1-}_{2,2}-20a^{1-}_{2,3}-20a^{1-}_{2,4}+20a^{1-}_{3,4}-20a^{3-}_{0,0}$\\ \hline
$ 63$ &$  -20.6981$ &$  -20.6981$ & $    0.0077$ & $16a^{1+}_{4,6}+16a^{1+}_{4,7}+32a^{1+}_{6,7}+8a^{3+}_{4,6}+4a^{3+}_{2,9}+8a^{3+}_{4,9}+8a^{3+}_{6,9}+8a^{3+}_{2,11}+8a^{3+}_{6,11}+96a^{4+}_{2,5}+4a^{5+}_{1,7}+8a^{5+}_{3,7}+8a^{5+}_{1,9}+4a^{1-}_{2,5}+4a^{1-}_{4,5}-4a^{1-}_{3,6}-4a^{1-}_{4,6}+4a^{3-}_{0,3}-4a^{5-}_{0,4}$\\ \hline
$ 64$ &$  -20.6981$ &$  -20.6982$ & $    0.0756$ & $24a^{1+}_{4,4}+24a^{3+}_{2,9}+12a^{3+}_{9,9}+48a^{5+}_{3,9}-12a^{1-}_{2,3}-12a^{1-}_{3,3}+12a^{1-}_{2,4}-12a^{1-}_{3,4}+24a^{3-}_{0,3}-12a^{3-}_{3,3}$\\ \hline
$ 65$ &$  -20.6981$ &$  -20.6981$ & $    0.0071$ & $8a^{1+}_{4,4}+32a^{1+}_{4,7}+64a^{2+}_{4,4}+16a^{3+}_{2,4}+16a^{3+}_{2,10}+96a^{4+}_{2,4}+8a^{5+}_{5,7}+4a^{5+}_{7,7}+16a^{5+}_{5,9}+4a^{1-}_{2,3}-4a^{1-}_{2,4}-4a^{1-}_{3,4}-4a^{1-}_{4,4}+8a^{1-}_{2,5}+8a^{1-}_{4,5}-4a^{2-}_{4,4}-8a^{5-}_{2,4}-4a^{5-}_{4,4}$\\ \hline
$ 66$ &$  -20.6981$ &$  -20.6981$ & $    0.0397$ & $8a^{1+}_{4,4}+64a^{1+}_{4,5}+64a^{2+}_{1,1}+128a^{2+}_{1,3}+16a^{3+}_{2,3}+8a^{3+}_{2,7}+16a^{3+}_{3,7}+4a^{5+}_{8,8}+16a^{5+}_{8,9}+4a^{1-}_{2,3}-4a^{1-}_{2,4}-4a^{1-}_{3,4}-4a^{1-}_{4,4}-8a^{2-}_{0,5}-8a^{3-}_{0,2}-4a^{5-}_{5,5}$\\ \hline
$ 67$ &$  -20.6981$ &$  -20.6981$ & $    0.0129$ & $32a^{1+}_{4,5}+16a^{1+}_{4,6}+64a^{2+}_{1,3}+64a^{2+}_{1,4}+8a^{3+}_{3,6}+4a^{3+}_{2,7}+4a^{3+}_{6,7}+4a^{3+}_{2,9}+8a^{3+}_{3,9}+8a^{3+}_{9,10}+8a^{3+}_{9,11}+48a^{4+}_{4,5}+8a^{5+}_{3,8}+4a^{5+}_{6,8}+8a^{5+}_{6,9}-4a^{1-}_{3,6}-4a^{1-}_{4,6}+4a^{2-}_{0,5}+4a^{3-}_{0,2}+4a^{3-}_{1,2}-4a^{3-}_{0,3}+4a^{5-}_{3,5}$\\ \hline
$ 68$ &$  -20.6981$ &$  -20.6981$ & $    0.0076$ & $16a^{1+}_{4,7}+32a^{1+}_{4,8}+64a^{2+}_{3,4}+8a^{3+}_{7,8}+4a^{3+}_{2,9}+8a^{3+}_{4,9}+4a^{3+}_{7,9}+8a^{3+}_{8,9}+8a^{3+}_{2,10}+48a^{4+}_{2,3}+48a^{4+}_{3,4}+8a^{5+}_{3,5}+4a^{5+}_{2,7}+4a^{5+}_{5,7}+8a^{5+}_{2,9}-4a^{1-}_{2,5}-4a^{1-}_{4,5}+4a^{2-}_{2,3}+2a^{2-}_{2,4}+4a^{2-}_{3,5}-4a^{3-}_{0,3}+4a^{3-}_{2,3}+4a^{5-}_{1,4}+4a^{5-}_{2,4}$\\ \hline
$ 69$ &$  -20.6981$ &$  -20.6981$ & $    0.0071$ & $32a^{1+}_{4,7}+64a^{2+}_{3,3}+8a^{3+}_{2,7}+16a^{3+}_{4,7}+48a^{4+}_{2,2}+16a^{5+}_{4,7}+16a^{5+}_{4,8}+8a^{5+}_{7,8}+16a^{5+}_{4,9}-8a^{1-}_{2,5}-8a^{1-}_{4,5}-4a^{2-}_{2,2}-8a^{3-}_{0,2}+8a^{5-}_{4,5}$\\ \hline
$ 70$ &$   27.3019$ &$   27.3019$ & $    0.0189$ & $4608a^{0+}_{2,4}+32a^{1+}_{6,6}+128a^{1+}_{1,8}+32a^{3+}_{6,8}+32a^{3+}_{0,11}+288a^{4+}_{1,3}+48a^{4+}_{3,3}+288a^{4+}_{1,5}+8a^{1-}_{6,6}$\\ \hline
$ 71$ &$  -20.6981$ &$  -20.6984$ & $    0.2833$ & $32a^{1+}_{6,6}+128a^{1+}_{5,8}+512a^{2+}_{1,5}+16a^{3+}_{5,5}+32a^{3+}_{5,6}+32a^{3+}_{5,8}+32a^{3+}_{3,11}+96a^{4+}_{3,5}+8a^{1-}_{6,6}$\\ \hline
$ 72$ &$   27.3019$ &$   27.3018$ & $    0.1161$ & $1728a^{0+}_{3,3}+32a^{1+}_{6,6}+32a^{3+}_{1,9}+16a^{3+}_{6,9}+32a^{3+}_{1,11}+288a^{4+}_{0,5}+16a^{5+}_{3,3}-8a^{1-}_{6,6}+16a^{3-}_{1,3}$\\ \hline
$ 73$ &$  -20.6981$ &$  -20.6981$ & $    0.0202$ & $32a^{1+}_{6,6}+32a^{1+}_{7,7}+64a^{2+}_{3,3}+16a^{3+}_{6,7}+32a^{3+}_{4,11}+96a^{4+}_{2,5}+16a^{5+}_{1,8}-8a^{1-}_{5,5}-8a^{1-}_{6,6}+8a^{2-}_{2,2}+8a^{2-}_{2,5}+8a^{2-}_{5,5}+16a^{3-}_{1,2}+16a^{5-}_{0,5}$\\ \hline
$ 74$ &$  -20.6981$ &$  -20.6981$ & $    0.0077$ & $16a^{1+}_{4,6}+16a^{1+}_{4,7}+32a^{1+}_{6,7}+8a^{3+}_{4,6}+4a^{3+}_{2,9}+8a^{3+}_{4,9}+8a^{3+}_{6,9}+8a^{3+}_{2,11}+8a^{3+}_{6,11}+96a^{4+}_{2,5}+8a^{5+}_{1,3}+8a^{5+}_{0,7}+4a^{5+}_{1,7}+4a^{1-}_{2,5}+4a^{1-}_{4,5}-4a^{1-}_{3,6}-4a^{1-}_{4,6}+4a^{3-}_{0,3}+4a^{5-}_{0,4}$\\ \hline
$ 75$ &$  -20.6981$ &$  -20.6982$ & $    0.0582$ & $64a^{1+}_{5,6}+64a^{2+}_{1,4}+256a^{2+}_{1,5}+16a^{3+}_{3,9}+16a^{3+}_{5,9}+8a^{3+}_{6,9}+4a^{3+}_{9,9}+16a^{3+}_{5,10}+16a^{3+}_{5,11}+48a^{4+}_{4,5}+16a^{5+}_{3,6}-4a^{2-}_{0,4}-8a^{3-}_{1,3}+4a^{3-}_{3,3}$\\ \hline
$ 76$ &$  -20.6981$ &$  -20.6981$ & $    0.0141$ & $64a^{1+}_{5,6}+128a^{2+}_{1,2}+256a^{2+}_{2,3}+64a^{2+}_{1,4}+16a^{3+}_{3,7}+8a^{3+}_{6,7}+16a^{3+}_{10,11}+144a^{4+}_{4,6}+144a^{4+}_{5,6}+8a^{5+}_{6,8}+4a^{5+}_{8,8}+4a^{2-}_{0,4}-8a^{3-}_{1,2}-8a^{5-}_{3,5}+4a^{5-}_{5,5}$\\ \hline
$ 77$ &$  -20.6981$ &$  -20.6981$ & $    0.0077$ & $32a^{1+}_{6,7}+128a^{2+}_{3,4}+8a^{3+}_{4,7}+4a^{3+}_{6,7}+8a^{3+}_{6,10}+8a^{3+}_{7,10}+8a^{3+}_{7,11}+48a^{4+}_{2,4}+48a^{4+}_{4,5}+4a^{5+}_{5,6}+4a^{5+}_{2,7}+4a^{5+}_{6,7}+4a^{5+}_{2,8}+4a^{5+}_{5,8}-4a^{3-}_{1,2}+4a^{5-}_{2,3}-4a^{5-}_{1,4}+4a^{5-}_{3,4}+4a^{5-}_{1,5}+4a^{5-}_{2,5}$\\ \hline
$ 78$ &$  -20.6981$ &$  -20.6981$ & $    0.0098$ & $64a^{1+}_{5,7}+64a^{1+}_{6,8}+128a^{2+}_{1,4}+16a^{3+}_{3,8}+16a^{3+}_{4,8}+16a^{3+}_{6,10}+16a^{3+}_{3,11}+96a^{4+}_{3,4}+48a^{4+}_{2,5}+8a^{5+}_{1,5}+4a^{5+}_{5,5}+8a^{5-}_{0,2}+4a^{5-}_{2,2}$\\ \hline
$ 79$ &$  -20.6981$ &$  -20.6981$ & $    0.0068$ & $64a^{1+}_{3,4}+8a^{1+}_{4,4}+64a^{1+}_{3,6}+64a^{1+}_{7,8}+8a^{3+}_{2,6}+16a^{3+}_{2,8}+16a^{3+}_{4,11}+48a^{4+}_{3,5}+144a^{4+}_{2,7}+144a^{4+}_{3,7}+16a^{5+}_{0,7}+4a^{1-}_{2,2}+4a^{1-}_{2,3}+4a^{1-}_{3,3}+4a^{1-}_{2,4}+4a^{1-}_{3,4}+4a^{1-}_{4,4}+8a^{3-}_{0,1}$\\ \hline
$ 80$ &$  -20.6981$ &$  -20.6984$ & $    0.2833$ & $32a^{1+}_{6,6}+128a^{1+}_{5,8}+512a^{2+}_{1,5}+16a^{3+}_{5,5}+32a^{3+}_{5,6}+32a^{3+}_{5,8}+32a^{3+}_{3,11}+96a^{4+}_{3,5}+8a^{1-}_{6,6}$\\ \hline
$ 81$ &$  -20.6981$ &$  -20.6981$ & $    0.0098$ & $64a^{1+}_{5,7}+64a^{1+}_{6,8}+128a^{2+}_{1,4}+16a^{3+}_{3,8}+16a^{3+}_{4,8}+16a^{3+}_{6,10}+16a^{3+}_{3,11}+96a^{4+}_{3,4}+48a^{4+}_{2,5}+4a^{5+}_{6,6}+8a^{5+}_{6,7}+4a^{5-}_{3,3}-8a^{5-}_{3,4}$\\ \hline
$ 82$ &$  -20.6981$ &$  -20.6982$ & $    0.0571$ & $128a^{1+}_{5,5}+128a^{1+}_{8,8}+512a^{2+}_{1,2}+256a^{2+}_{2,2}+64a^{3+}_{3,8}+576a^{4+}_{3,6}+16a^{2-}_{1,1}$\\ \hline
$ 83$ &$  -20.6981$ &$  -20.6983$ & $    0.2244$ & $256a^{1+}_{5,5}+256a^{2+}_{1,1}+1024a^{2+}_{5,5}+128a^{3+}_{3,5}-32a^{2-}_{0,0}$\\ \hline
$ 84$ &$  -20.6981$ &$  -20.6981$ & $    0.0323$ & $64a^{1+}_{5,7}+128a^{2+}_{1,3}+256a^{2+}_{4,5}+16a^{3+}_{3,5}+16a^{3+}_{4,5}+16a^{3+}_{5,7}+4a^{3+}_{7,7}+16a^{3+}_{3,10}+48a^{4+}_{2,4}+8a^{5+}_{5,8}+8a^{5+}_{7,8}-8a^{2-}_{0,5}+4a^{3-}_{2,2}-8a^{5-}_{2,5}-8a^{5-}_{4,5}$\\ \hline
$ 85$ &$  -20.6981$ &$  -20.6981$ & $    0.0148$ & $128a^{1+}_{5,8}+128a^{2+}_{1,4}+64a^{2+}_{4,4}+32a^{3+}_{3,10}+32a^{3+}_{8,10}+96a^{4+}_{3,4}+48a^{4+}_{4,4}+16a^{5+}_{5,6}+8a^{2-}_{3,3}+8a^{2-}_{0,4}+8a^{2-}_{3,4}+8a^{2-}_{4,4}-16a^{5-}_{2,3}$\\ \hline
$ 86$ &$  -20.6981$ &$  -20.6981$ & $    0.0080$ & $128a^{1+}_{3,7}+32a^{1+}_{7,7}+128a^{1+}_{3,8}+16a^{3+}_{4,4}+32a^{3+}_{4,8}+96a^{4+}_{2,3}+288a^{4+}_{2,7}+16a^{5+}_{1,7}+8a^{1-}_{5,5}-16a^{5-}_{0,4}$\\ \hline
$ 87$ &$  -20.6981$ &$  -20.6981$ & $    0.0171$ & $32a^{1+}_{7,7}+256a^{2+}_{2,4}+512a^{2+}_{2,5}+32a^{3+}_{4,5}+32a^{3+}_{5,10}+48a^{4+}_{4,4}+288a^{4+}_{2,6}+16a^{5+}_{5,7}+8a^{1-}_{5,5}-16a^{2-}_{1,4}-16a^{5-}_{2,4}$\\ \hline
$ 88$ &$  -20.6981$ &$  -20.6981$ & $    0.0202$ & $32a^{1+}_{6,6}+32a^{1+}_{7,7}+64a^{2+}_{3,3}+16a^{3+}_{6,7}+32a^{3+}_{4,11}+96a^{4+}_{2,5}+16a^{5+}_{2,7}-8a^{1-}_{5,5}-8a^{1-}_{6,6}+8a^{2-}_{2,2}+8a^{2-}_{2,5}+8a^{2-}_{5,5}+16a^{3-}_{1,2}+16a^{5-}_{1,4}$\\ \hline
$ 89$ &$  -20.6981$ &$  -20.6981$ & $    0.0077$ & $32a^{1+}_{7,7}+64a^{2+}_{4,4}+32a^{3+}_{4,10}+96a^{4+}_{2,4}+16a^{5+}_{4,4}+32a^{5+}_{4,5}+32a^{5+}_{4,7}-8a^{1-}_{5,5}-8a^{2-}_{3,3}-8a^{2-}_{3,4}$\\ \hline
$ 90$ &$  -20.6981$ &$  -20.6981$ & $    0.0101$ & $64a^{1+}_{7,8}+256a^{2+}_{2,3}+128a^{2+}_{2,4}+4a^{3+}_{7,7}+16a^{3+}_{7,8}+16a^{3+}_{4,10}+48a^{4+}_{3,4}+144a^{4+}_{2,6}+144a^{4+}_{3,6}+8a^{5+}_{2,5}+8a^{5+}_{2,7}+8a^{2-}_{1,4}+4a^{3-}_{2,2}+8a^{5-}_{1,2}-8a^{5-}_{1,4}$\\ \hline
$ 91$ &$  -20.6981$ &$  -20.6982$ & $    0.0571$ & $128a^{1+}_{5,5}+128a^{1+}_{8,8}+512a^{2+}_{1,2}+256a^{2+}_{2,2}+64a^{3+}_{3,8}+576a^{4+}_{3,6}+16a^{2-}_{1,1}$\\ \hline
$ 92$ &$   75.3019$ &$   75.3018$ & $    0.0503$ & $3456a^{0+}_{1,3}+128a^{1+}_{0,6}+128a^{1+}_{0,8}+16a^{3+}_{1,1}+32a^{3+}_{1,6}+32a^{3+}_{8,11}+288a^{4+}_{0,3}+48a^{4+}_{5,5}$\\ \hline
$ 93$ &$  -20.6981$ &$  -20.6982$ & $    0.0501$ & $128a^{1+}_{2,6}+1024a^{2+}_{0,5}+16a^{3+}_{6,6}+64a^{3+}_{5,11}+96a^{4+}_{5,5}+32a^{1-}_{1,6}-16a^{3-}_{1,1}$\\ \hline
$ 94$ &$  -20.6981$ &$  -20.6981$ & $    0.0368$ & $256a^{1+}_{2,8}+1024a^{2+}_{0,5}+64a^{3+}_{5,8}+32a^{3+}_{8,8}+192a^{4+}_{3,3}$\\ \hline
$ 95$ &$  -20.6981$ &$  -20.6982$ & $    0.0582$ & $64a^{1+}_{5,6}+64a^{2+}_{1,4}+256a^{2+}_{1,5}+16a^{3+}_{3,9}+16a^{3+}_{5,9}+8a^{3+}_{6,9}+4a^{3+}_{9,9}+16a^{3+}_{5,10}+16a^{3+}_{5,11}+48a^{4+}_{4,5}+16a^{5+}_{3,5}-4a^{2-}_{0,4}-8a^{3-}_{1,3}+4a^{3-}_{3,3}$\\ \hline
$ 96$ &$  -20.6981$ &$  -20.6982$ & $    0.0690$ & $64a^{2+}_{3,3}+256a^{2+}_{3,5}+16a^{3+}_{5,7}+16a^{3+}_{5,9}+16a^{3+}_{7,9}+4a^{3+}_{9,9}+8a^{5+}_{2,8}+16a^{5+}_{3,8}-4a^{2-}_{2,2}-4a^{3-}_{3,3}-8a^{5-}_{1,5}$\\ \hline
$ 97$ &$   75.3019$ &$   75.3019$ & $    0.0344$ & $13824a^{0+}_{1,4}+384a^{1+}_{0,8}+48a^{3+}_{8,8}+432a^{4+}_{1,1}+864a^{4+}_{1,3}$\\ \hline
$ 98$ &$   27.3019$ &$   27.3019$ & $    0.0273$ & $1152a^{0+}_{2,3}+32a^{1+}_{1,7}+64a^{1+}_{1,8}+16a^{3+}_{1,4}+16a^{3+}_{0,9}+16a^{3+}_{1,9}+16a^{3+}_{8,9}+4a^{3+}_{9,9}+144a^{4+}_{0,3}+48a^{4+}_{2,3}+16a^{5+}_{1,3}+8a^{1-}_{0,5}+4a^{3-}_{3,3}$\\ \hline
$ 99$ &$  -20.6981$ &$  -20.6981$ & $    0.0076$ & $16a^{1+}_{4,7}+32a^{1+}_{4,8}+64a^{2+}_{3,4}+8a^{3+}_{7,8}+4a^{3+}_{2,9}+8a^{3+}_{4,9}+4a^{3+}_{7,9}+8a^{3+}_{8,9}+8a^{3+}_{2,10}+48a^{4+}_{2,3}+48a^{4+}_{3,4}+4a^{5+}_{1,6}+8a^{5+}_{3,6}+8a^{5+}_{0,8}+4a^{5+}_{1,8}-4a^{1-}_{2,5}-4a^{1-}_{4,5}+4a^{2-}_{2,3}+2a^{2-}_{2,4}+4a^{2-}_{3,5}-4a^{3-}_{0,3}+4a^{3-}_{2,3}+4a^{5-}_{0,3}+4a^{5-}_{0,5}$\\ \hline
$100$ &$  -20.6981$ &$  -20.6981$ & $    0.0101$ & $64a^{1+}_{7,8}+256a^{2+}_{2,3}+128a^{2+}_{2,4}+4a^{3+}_{7,7}+16a^{3+}_{7,8}+16a^{3+}_{4,10}+48a^{4+}_{3,4}+144a^{4+}_{2,6}+144a^{4+}_{3,6}+8a^{5+}_{1,8}+8a^{5+}_{6,8}+8a^{2-}_{1,4}+4a^{3-}_{2,2}-8a^{5-}_{0,5}+8a^{5-}_{3,5}$\\ \hline
$101$ &$  -20.6981$ &$  -20.6981$ & $    0.0067$ & $32a^{1+}_{2,6}+64a^{1+}_{2,7}+64a^{1+}_{2,8}+256a^{2+}_{0,4}+16a^{3+}_{4,6}+16a^{3+}_{8,10}+16a^{3+}_{8,11}+96a^{4+}_{2,3}+48a^{4+}_{4,5}+4a^{5+}_{1,1}+8a^{5+}_{1,5}-8a^{1-}_{1,6}+4a^{5-}_{0,0}+8a^{5-}_{0,2}$\\ \hline
$102$ &$  -20.6981$ &$  -20.6981$ & $    0.0148$ & $128a^{1+}_{5,8}+128a^{2+}_{1,4}+64a^{2+}_{4,4}+32a^{3+}_{3,10}+32a^{3+}_{8,10}+96a^{4+}_{3,4}+48a^{4+}_{4,4}+16a^{5+}_{5,6}+8a^{2-}_{3,3}+8a^{2-}_{0,4}+8a^{2-}_{3,4}+8a^{2-}_{4,4}+16a^{5-}_{2,3}$\\ \hline
$103$ &$   27.3019$ &$   27.3019$ & $    0.0322$ & $768a^{0+}_{2,2}+32a^{1+}_{1,4}+64a^{1+}_{1,6}+16a^{3+}_{0,6}+8a^{3+}_{2,6}+16a^{3+}_{0,9}+16a^{3+}_{9,11}+48a^{4+}_{5,5}+16a^{5+}_{0,3}+8a^{1-}_{0,2}+8a^{1-}_{0,4}+8a^{3-}_{0,1}$\\ \hline
$104$ &$  -20.6981$ &$  -20.6981$ & $    0.0268$ & $8a^{1+}_{4,4}+32a^{1+}_{4,6}+256a^{2+}_{3,5}+16a^{3+}_{2,5}+8a^{3+}_{2,6}+16a^{3+}_{5,6}+16a^{3+}_{7,11}+48a^{4+}_{5,5}+16a^{5+}_{0,8}-4a^{1-}_{2,2}-4a^{1-}_{2,3}-4a^{1-}_{2,4}+4a^{1-}_{3,4}+8a^{1-}_{3,6}+8a^{1-}_{4,6}-8a^{3-}_{0,1}$\\ \hline
$105$ &$  -20.6981$ &$  -20.6982$ & $    0.0690$ & $64a^{2+}_{3,3}+256a^{2+}_{3,5}+16a^{3+}_{5,7}+16a^{3+}_{5,9}+16a^{3+}_{7,9}+4a^{3+}_{9,9}+16a^{5+}_{2,3}+8a^{5+}_{2,8}-4a^{2-}_{2,2}-4a^{3-}_{3,3}+8a^{5-}_{1,5}$\\ \hline
$106$ &$  -20.6981$ &$  -20.6981$ & $    0.0150$ & $128a^{2+}_{3,4}+4a^{3+}_{7,7}+8a^{3+}_{7,9}+16a^{3+}_{9,10}+48a^{4+}_{4,4}+16a^{5+}_{3,4}+16a^{5+}_{4,6}+16a^{5+}_{4,8}+8a^{5+}_{6,8}-8a^{2-}_{2,3}-4a^{2-}_{2,4}-8a^{2-}_{3,5}-4a^{3-}_{2,2}-8a^{3-}_{2,3}-8a^{5-}_{3,5}$\\ \hline
$107$ &$  -20.6981$ &$  -20.6982$ & $    0.0935$ & $192a^{2+}_{3,3}+24a^{3+}_{7,7}+24a^{5+}_{8,8}-24a^{2-}_{2,5}-24a^{2-}_{5,5}-24a^{3-}_{2,2}-24a^{5-}_{5,5}$\\ \hline
$108$ &$  -20.6981$ &$  -20.6981$ & $    0.0077$ & $32a^{1+}_{6,7}+128a^{2+}_{3,4}+8a^{3+}_{4,7}+4a^{3+}_{6,7}+8a^{3+}_{6,10}+8a^{3+}_{7,10}+8a^{3+}_{7,11}+48a^{4+}_{2,4}+48a^{4+}_{4,5}+4a^{5+}_{1,5}+4a^{5+}_{2,6}+4a^{5+}_{5,6}+4a^{5+}_{1,8}+4a^{5+}_{2,8}-4a^{3-}_{1,2}-4a^{5-}_{0,2}-4a^{5-}_{1,3}-4a^{5-}_{2,3}-4a^{5-}_{0,5}-4a^{5-}_{1,5}$\\ \hline
$109$ &$  -20.6981$ &$  -20.6981$ & $    0.0209$ & $64a^{2+}_{3,3}+128a^{2+}_{4,4}+32a^{3+}_{7,10}+96a^{4+}_{4,4}+8a^{5+}_{5,5}+16a^{5+}_{5,8}-8a^{2-}_{4,4}-8a^{2-}_{2,5}-8a^{2-}_{5,5}-8a^{5-}_{2,2}-16a^{5-}_{2,5}$\\ \hline
$110$ &$  -20.6981$ &$  -20.6982$ & $    0.0756$ & $24a^{1+}_{4,4}+24a^{3+}_{2,9}+12a^{3+}_{9,9}+48a^{5+}_{0,3}-12a^{1-}_{2,3}-12a^{1-}_{3,3}+12a^{1-}_{2,4}-12a^{1-}_{3,4}+24a^{3-}_{0,3}-12a^{3-}_{3,3}$\\ \hline
$111$ &$  -20.6981$ &$  -20.6981$ & $    0.0129$ & $32a^{1+}_{4,5}+16a^{1+}_{4,6}+64a^{2+}_{1,3}+64a^{2+}_{1,4}+8a^{3+}_{3,6}+4a^{3+}_{2,7}+4a^{3+}_{6,7}+4a^{3+}_{2,9}+8a^{3+}_{3,9}+8a^{3+}_{9,10}+8a^{3+}_{9,11}+48a^{4+}_{4,5}+8a^{5+}_{2,3}+8a^{5+}_{0,5}+4a^{5+}_{2,5}-4a^{1-}_{3,6}-4a^{1-}_{4,6}+4a^{2-}_{0,5}+4a^{3-}_{0,2}+4a^{3-}_{1,2}-4a^{3-}_{0,3}+4a^{5-}_{1,2}$\\ \hline
$112$ &$  -20.6981$ &$  -20.6981$ & $    0.0150$ & $128a^{2+}_{3,4}+4a^{3+}_{7,7}+8a^{3+}_{7,9}+16a^{3+}_{9,10}+48a^{4+}_{4,4}+16a^{5+}_{2,4}+16a^{5+}_{3,4}+8a^{5+}_{2,5}+16a^{5+}_{4,5}-8a^{2-}_{2,3}-4a^{2-}_{2,4}-8a^{2-}_{3,5}-4a^{3-}_{2,2}-8a^{3-}_{2,3}-8a^{5-}_{1,2}$\\ \hline
$113$ &$  -20.6981$ &$  -20.6981$ & $    0.0072$ & $64a^{1+}_{2,3}+32a^{1+}_{2,4}+64a^{1+}_{3,4}+32a^{1+}_{2,6}+256a^{2+}_{0,4}+4a^{3+}_{2,2}+8a^{3+}_{2,6}+16a^{3+}_{10,11}+144a^{4+}_{4,7}+144a^{4+}_{5,7}+16a^{5+}_{0,5}+8a^{1-}_{1,3}+8a^{1-}_{1,4}+8a^{1-}_{1,6}+4a^{3-}_{0,0}-8a^{3-}_{0,1}$\\ \hline
$114$ &$  -20.6981$ &$  -20.6981$ & $    0.0106$ & $128a^{1+}_{3,5}+128a^{1+}_{3,7}+128a^{2+}_{1,4}+32a^{3+}_{3,4}+16a^{3+}_{10,10}+48a^{4+}_{2,2}+288a^{4+}_{4,7}+16a^{5+}_{1,5}-8a^{2-}_{0,4}-16a^{5-}_{0,2}$\\ \hline
$115$ &$  -20.6981$ &$  -20.6981$ & $    0.0322$ & $256a^{2+}_{2,2}+512a^{2+}_{2,4}+32a^{3+}_{10,10}+576a^{4+}_{4,6}+16a^{5+}_{5,5}-16a^{2-}_{1,1}-32a^{2-}_{1,4}-16a^{5-}_{2,2}$\\ \hline
$116$ &$  -20.6981$ &$  -20.6981$ & $    0.0141$ & $64a^{1+}_{5,6}+128a^{2+}_{1,2}+256a^{2+}_{2,3}+64a^{2+}_{1,4}+16a^{3+}_{3,7}+8a^{3+}_{6,7}+16a^{3+}_{10,11}+144a^{4+}_{4,6}+144a^{4+}_{5,6}+4a^{5+}_{2,2}+8a^{5+}_{2,5}+4a^{2-}_{0,4}-8a^{3-}_{1,2}+4a^{5-}_{1,1}-8a^{5-}_{1,2}$\\ \hline
$117$ &$  -20.6981$ &$  -20.6981$ & $    0.0287$ & $128a^{1+}_{2,5}+64a^{1+}_{2,6}+64a^{2+}_{1,1}+512a^{2+}_{0,2}+256a^{2+}_{1,2}+32a^{3+}_{3,6}+16a^{3+}_{11,11}+288a^{4+}_{5,6}-16a^{1-}_{1,6}+8a^{2-}_{0,0}$\\ \hline
$118$ &$  -20.6981$ &$  -20.6981$ & $    0.0137$ & $96a^{1+}_{2,2}+384a^{1+}_{2,3}+1536a^{2+}_{0,2}+864a^{4+}_{6,7}+432a^{4+}_{7,7}+24a^{1-}_{1,1}$\\ \hline
$119$ &$  -20.6981$ &$  -20.6982$ & $    0.1165$ & $384a^{1+}_{3,5}+768a^{2+}_{1,2}+48a^{3+}_{3,3}+432a^{4+}_{6,6}+864a^{4+}_{6,7}$\\ \hline
$120$ &$  -20.6981$ &$  -20.6982$ & $    0.0966$ & $2304a^{2+}_{2,2}+2592a^{4+}_{6,6}-144a^{2-}_{1,1}$\\ \hline
$121$ &$  219.3019$ &$  219.3018$ & $    0.1373$ & $13824a^{0+}_{0,2}+13824a^{0+}_{0,3}+96a^{1+}_{1,1}+96a^{3+}_{0,1}+432a^{4+}_{0,0}+24a^{1-}_{0,0}$\\ \hline
$122$ &$  219.3019$ &$  219.3017$ & $    0.1711$ & $27648a^{0+}_{0,3}+27648a^{0+}_{0,4}+96a^{3+}_{1,1}+1728a^{4+}_{0,1}$\\ \hline
$123$ &$  219.3019$ &$  219.3018$ & $    0.1088$ & $138240a^{0+}_{0,4}+4320a^{4+}_{1,1}$\\ \hline
$124$ &$   75.3019$ &$   75.3019$ & $    0.0183$ & $1728a^{0+}_{1,3}+6912a^{0+}_{1,4}+192a^{1+}_{0,7}+48a^{3+}_{1,4}+432a^{4+}_{0,1}+432a^{4+}_{1,2}+12a^{5+}_{1,1}+12a^{5-}_{0,0}$\\ \hline
$125$ &$   27.3019$ &$   27.3019$ & $    0.0107$ & $4608a^{0+}_{2,4}+64a^{1+}_{1,7}+64a^{2+}_{4,4}+16a^{3+}_{4,4}+32a^{3+}_{0,10}+288a^{4+}_{1,2}+288a^{4+}_{1,4}+16a^{5+}_{1,6}-16a^{1-}_{0,5}+8a^{2-}_{3,3}+8a^{2-}_{3,4}+8a^{2-}_{4,4}+16a^{5-}_{0,3}$\\ \hline
$126$ &$   27.3019$ &$   27.3019$ & $    0.0254$ & $6912a^{0+}_{3,4}+384a^{2+}_{2,4}+48a^{3+}_{1,10}+432a^{4+}_{1,4}+432a^{4+}_{0,6}+432a^{4+}_{1,6}+12a^{5+}_{6,6}+24a^{2-}_{1,4}+12a^{5-}_{3,3}$\\ \hline
$127$ &$   27.3019$ &$   27.3018$ & $    0.0553$ & $27648a^{0+}_{4,4}+1536a^{2+}_{2,2}+3456a^{4+}_{1,6}+96a^{2-}_{1,1}$\\ \hline
$128$ &$   75.3019$ &$   75.3019$ & $    0.0128$ & $1152a^{0+}_{1,2}+1728a^{0+}_{1,3}+64a^{1+}_{0,4}+32a^{1+}_{1,4}+64a^{1+}_{0,7}+16a^{3+}_{0,1}+16a^{3+}_{1,2}+4a^{3+}_{2,2}+16a^{3+}_{0,4}+144a^{4+}_{0,2}+16a^{5+}_{0,1}+8a^{1-}_{0,2}+8a^{1-}_{0,4}+4a^{3-}_{0,0}$\\ \hline
$129$ &$   27.3019$ &$   27.3019$ & $    0.0476$ & $1152a^{0+}_{2,3}+32a^{1+}_{1,4}+8a^{1+}_{4,4}+256a^{2+}_{4,5}+16a^{3+}_{1,2}+16a^{3+}_{0,5}+16a^{3+}_{1,5}+16a^{3+}_{2,5}+16a^{3+}_{0,10}+144a^{4+}_{0,4}+16a^{5+}_{0,6}-8a^{1-}_{0,2}+4a^{1-}_{2,2}+4a^{1-}_{2,3}+4a^{1-}_{3,3}-8a^{1-}_{0,4}+4a^{1-}_{2,4}+4a^{1-}_{3,4}+4a^{1-}_{4,4}$\\ \hline
$130$ &$   27.3019$ &$   27.3018$ & $    0.0914$ & $1728a^{0+}_{3,3}+1536a^{2+}_{2,5}+96a^{3+}_{1,5}+48a^{3+}_{5,5}+864a^{4+}_{0,6}$\\ \hline
$131$ &$  -20.6981$ &$  -20.6981$ & $    0.0171$ & $32a^{1+}_{7,7}+256a^{2+}_{2,4}+512a^{2+}_{2,5}+32a^{3+}_{4,5}+32a^{3+}_{5,10}+48a^{4+}_{4,4}+288a^{4+}_{2,6}+16a^{5+}_{1,6}+8a^{1-}_{5,5}-16a^{2-}_{1,4}-16a^{5-}_{0,3}$\\ \hline
$132$ &$  -20.6981$ &$  -20.6981$ & $    0.0322$ & $256a^{2+}_{2,2}+512a^{2+}_{2,4}+32a^{3+}_{10,10}+576a^{4+}_{4,6}+16a^{5+}_{6,6}-16a^{2-}_{1,1}-32a^{2-}_{1,4}-16a^{5-}_{3,3}$\\ \hline
$133$ &$  -20.6981$ &$  -20.6982$ & $    0.0966$ & $2304a^{2+}_{2,2}+2592a^{4+}_{6,6}-144a^{2-}_{1,1}$\\ \hline
$134$ &$  -20.6981$ &$  -20.6981$ & $    0.0071$ & $8a^{1+}_{4,4}+32a^{1+}_{4,7}+64a^{2+}_{4,4}+16a^{3+}_{2,4}+16a^{3+}_{2,10}+96a^{4+}_{2,4}+4a^{5+}_{1,1}+16a^{5+}_{0,6}+8a^{5+}_{1,6}+4a^{1-}_{2,3}-4a^{1-}_{2,4}-4a^{1-}_{3,4}-4a^{1-}_{4,4}+8a^{1-}_{2,5}+8a^{1-}_{4,5}-4a^{2-}_{4,4}-4a^{5-}_{0,0}-8a^{5-}_{0,3}$\\ \hline
$135$ &$  -20.6981$ &$  -20.6981$ & $    0.0209$ & $64a^{2+}_{3,3}+128a^{2+}_{4,4}+32a^{3+}_{7,10}+96a^{4+}_{4,4}+16a^{5+}_{2,6}+8a^{5+}_{6,6}-8a^{2-}_{4,4}-8a^{2-}_{2,5}-8a^{2-}_{5,5}+16a^{5-}_{1,3}-8a^{5-}_{3,3}$\\ \hline
$136$ &$  -20.6981$ &$  -20.6981$ & $    0.0323$ & $64a^{1+}_{5,7}+128a^{2+}_{1,3}+256a^{2+}_{4,5}+16a^{3+}_{3,5}+16a^{3+}_{4,5}+16a^{3+}_{5,7}+4a^{3+}_{7,7}+16a^{3+}_{3,10}+48a^{4+}_{2,4}+8a^{5+}_{1,2}+8a^{5+}_{2,6}-8a^{2-}_{0,5}+4a^{3-}_{2,2}+8a^{5-}_{0,1}+8a^{5-}_{1,3}$\\ \hline
$137$ &$  -20.6981$ &$  -20.6981$ & $    0.0077$ & $32a^{1+}_{7,7}+64a^{2+}_{4,4}+32a^{3+}_{4,10}+96a^{4+}_{2,4}+32a^{5+}_{1,4}+16a^{5+}_{4,4}+32a^{5+}_{4,6}-8a^{1-}_{5,5}-8a^{2-}_{3,3}-8a^{2-}_{3,4}$\\ \hline
$138$ &$   27.3019$ &$   27.3019$ & $    0.0326$ & $1728a^{0+}_{3,3}+64a^{2+}_{3,3}+64a^{2+}_{4,4}+32a^{3+}_{1,7}+32a^{3+}_{1,10}+288a^{4+}_{0,4}+16a^{5+}_{2,6}+8a^{2-}_{2,2}-8a^{2-}_{3,3}-8a^{2-}_{3,4}+8a^{2-}_{2,5}+8a^{2-}_{5,5}-16a^{5-}_{1,3}$\\ \hline
$139$ &$   27.3019$ &$   27.3019$ & $    0.0230$ & $768a^{0+}_{2,2}+128a^{1+}_{1,7}+64a^{3+}_{0,4}+96a^{4+}_{2,2}+16a^{5+}_{1,1}+32a^{1-}_{0,5}-16a^{5-}_{0,0}$\\ \hline
$140$ &$  -20.6981$ &$  -20.6981$ & $    0.0079$ & $32a^{1+}_{2,4}+8a^{1+}_{4,4}+64a^{1+}_{2,7}+256a^{2+}_{0,3}+16a^{3+}_{2,4}+8a^{3+}_{2,7}+48a^{4+}_{2,2}+16a^{5+}_{0,1}+8a^{5+}_{1,2}-8a^{1-}_{1,3}-4a^{1-}_{2,3}-4a^{1-}_{3,3}-8a^{1-}_{1,4}+4a^{1-}_{2,4}-4a^{1-}_{3,4}+8a^{3-}_{0,2}+8a^{5-}_{0,1}$\\ \hline
$141$ &$  -20.6981$ &$  -20.6981$ & $    0.0071$ & $32a^{1+}_{4,7}+64a^{2+}_{3,3}+8a^{3+}_{2,7}+16a^{3+}_{4,7}+48a^{4+}_{2,2}+8a^{5+}_{1,2}+16a^{5+}_{0,4}+16a^{5+}_{1,4}+16a^{5+}_{2,4}-8a^{1-}_{2,5}-8a^{1-}_{4,5}-4a^{2-}_{2,2}-8a^{3-}_{0,2}-8a^{5-}_{0,1}$\\ \hline
$142$ &$   27.3019$ &$   27.3018$ & $    0.0593$ & $1152a^{0+}_{2,3}+64a^{1+}_{1,5}+32a^{1+}_{1,7}+128a^{2+}_{1,3}+16a^{3+}_{1,3}+16a^{3+}_{3,4}+16a^{3+}_{0,7}+16a^{3+}_{1,7}+144a^{4+}_{0,2}+8a^{5+}_{1,2}+4a^{5+}_{2,2}-8a^{1-}_{0,5}+8a^{2-}_{0,5}-8a^{5-}_{0,1}+4a^{5-}_{1,1}$\\ \hline
$143$ &$   75.3019$ &$   75.3018$ & $    0.0843$ & $3456a^{0+}_{1,3}+384a^{1+}_{0,5}+192a^{2+}_{1,1}+96a^{3+}_{1,3}+432a^{4+}_{0,0}+24a^{2-}_{0,0}$\\ \hline
$144$ &$  123.3019$ &$  123.3019$ & $    0.0397$ & $1728a^{0+}_{1,1}+2304a^{0+}_{1,2}+128a^{1+}_{0,1}+32a^{1+}_{1,1}+128a^{1+}_{0,4}+32a^{3+}_{0,2}+16a^{5+}_{0,0}-8a^{1-}_{0,0}$\\ \hline
$145$ &$   75.3019$ &$   75.3018$ & $    0.1055$ & $1536a^{0+}_{2,2}+128a^{1+}_{1,1}+1024a^{2+}_{5,5}+128a^{3+}_{0,5}-32a^{1-}_{0,0}$\\ \hline
$146$ &$  -20.6981$ &$  -20.6983$ & $    0.2244$ & $256a^{1+}_{5,5}+256a^{2+}_{1,1}+1024a^{2+}_{5,5}+128a^{3+}_{3,5}-32a^{2-}_{0,0}$\\ \hline
$147$ &$   27.3019$ &$   27.3019$ & $    0.0113$ & $768a^{0+}_{2,2}+64a^{1+}_{1,2}+32a^{1+}_{1,4}+32a^{1+}_{2,4}+256a^{2+}_{0,3}+16a^{3+}_{0,2}+4a^{3+}_{2,2}+16a^{3+}_{0,7}+16a^{5+}_{0,2}-8a^{1-}_{0,2}+8a^{1-}_{1,3}-8a^{1-}_{0,4}+8a^{1-}_{1,4}-4a^{3-}_{0,0}$\\ \hline
$148$ &$  -20.6981$ &$  -20.6981$ & $    0.0373$ & $40a^{1+}_{4,4}+20a^{3+}_{2,2}+80a^{5+}_{0,4}-20a^{1-}_{2,2}-20a^{1-}_{2,3}-20a^{1-}_{2,4}+20a^{1-}_{3,4}-20a^{3-}_{0,0}$\\ \hline
$149$ &$  -20.6981$ &$  -20.6981$ & $    0.0397$ & $8a^{1+}_{4,4}+64a^{1+}_{4,5}+64a^{2+}_{1,1}+128a^{2+}_{1,3}+16a^{3+}_{2,3}+8a^{3+}_{2,7}+16a^{3+}_{3,7}+16a^{5+}_{0,2}+4a^{5+}_{2,2}+4a^{1-}_{2,3}-4a^{1-}_{2,4}-4a^{1-}_{3,4}-4a^{1-}_{4,4}-8a^{2-}_{0,5}-8a^{3-}_{0,2}-4a^{5-}_{1,1}$\\ \hline
$150$ &$  -20.6981$ &$  -20.6982$ & $    0.0935$ & $192a^{2+}_{3,3}+24a^{3+}_{7,7}+24a^{5+}_{2,2}-24a^{2-}_{2,5}-24a^{2-}_{5,5}-24a^{3-}_{2,2}-24a^{5-}_{1,1}$\\ \hline
$151$ &$  -20.6981$ &$  -20.6981$ & $    0.0193$ & $32a^{1+}_{2,2}+64a^{1+}_{2,4}+128a^{1+}_{2,5}+512a^{2+}_{0,1}+64a^{2+}_{1,1}+32a^{3+}_{2,3}+16a^{5+}_{0,0}-8a^{1-}_{1,1}-16a^{1-}_{1,3}-16a^{1-}_{1,4}-8a^{2-}_{0,0}$\\ \hline
$152$ &$   75.3019$ &$   75.3019$ & $    0.0329$ & $2304a^{0+}_{1,2}+128a^{1+}_{0,2}+128a^{1+}_{1,2}+32a^{1+}_{2,2}+128a^{1+}_{0,5}+512a^{2+}_{0,1}+16a^{3+}_{0,0}+32a^{3+}_{0,3}+8a^{1-}_{1,1}$\\ \hline
$153$ &$   27.3019$ &$   27.3018$ & $    0.0632$ & $768a^{0+}_{2,2}+256a^{1+}_{1,5}+256a^{2+}_{1,1}+64a^{3+}_{0,3}+32a^{3+}_{3,3}$\\ \hline
$154$ &$  171.3019$ &$  171.3019$ & $    0.0469$ & $6912a^{0+}_{1,1}+256a^{1+}_{0,0}+512a^{1+}_{0,2}+1024a^{2+}_{0,0}$\\ \hline
$155$ &$  -20.6981$ &$  -20.6982$ & $    0.0598$ & $384a^{1+}_{2,2}+3072a^{2+}_{0,0}-96a^{1-}_{1,1}$\\ \hline

\end{longtable}
